A review of searches for R-parity-violating SUSY

Searches for pair and single production of supersymmetric particles under the assumption that R-parity is violated via a single dominant coupling are presented. A subset of the most recent results from LEP, Tevatron and HERA is selected. The data are in agreement with the Standard Model expectation. Limits on the production cross sections and the masses of supersymmetric particles are derived.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

